Deep Declarative Networks: A New Hope

We explore a new class of end-to-end learnable models wherein data processing nodes (or network layers) are defined in terms of desired behavior rather than an explicit forward function. Specifically, the forward function is implicitly defined as the solution to a mathematical optimization problem. Consistent with nomenclature in the programming languages community, we name these models deep declarative networks. Importantly, we show that the class of deep declarative networks subsumes current deep learning models. Moreover, invoking the implicit function theorem, we show how gradients can be back-propagated through many declaratively defined data processing nodes thereby enabling end-to-end learning. We show how these declarative processing nodes can be implemented in the popular PyTorch deep learning software library allowing declarative and imperative nodes to co-exist within the same network. We also provide numerous insights and illustrative examples of declarative nodes and demonstrate their application for image and point cloud classification tasks.

==> bilevel_blk_diagram.tikz <==
% !TeX root = ../ddn-pami-19.tex
% Bilevel optimization block diagram

\tikzstyle{ddnode} = [rectangle, draw=black, fill=white, text badly centered, rounded corners,
	minimum height=1.2cm, minimum width=3.2cm]
\tikzstyle{loss} = [rectangle, draw=black, fill=white, text badly centered, rounded corners,
minimum height=1.2cm, minimum width=1.4cm]

\begin{tikzpicture}[]
	% blocks
	\node[ddnode] at (-0.1, 0) {$y \in \displaystyle \argmin_{u \in C} f(x, u)$};
	\node[loss] at (4, 0) {$J(x, y)$};	
	
	% arrows
	\draw[] (1.5, 0.3) -- (2.1, 0.3);
	\draw[dotted] (2.1, 0.3) -- (2.7, 0.3);
	\draw[-{Latex[]}] (2.7, 0.3) -- (3.3, 0.3);
	\draw[] (3.3, -0.3) -- (2.7, -0.3);
	\draw[dotted] (2.7, -0.3) -- (2.1, -0.3);
	\draw[-{Latex[]}] (2.1, -0.3) -- (1.5, -0.3);
	\node[label,above,align=center] at (2.4, 0.3) {$y$};
	\node[label,below,align=center] at (2.4, -0.3) {$\,\,\dd[Y] J(x, y)$};
	
	\draw[-{Latex[]}] (-4, 0.3) -- (-1.7, 0.3);
	\draw[-{Latex[]}] (-1.7, -0.3) -- (-2.65, -0.3);
	\draw[-{Latex[]}] (-2.7, -0.3) -- (-4, -0.3);
	\node[label,above right,align=center] at (-4, 0.3) {$x$};
	\node[label,below right,align=center] at (-4, -0.3) {$\dd J(x)$};
	\node[label,below,align=center] at (-2.15, -0.3) {$(*)$};

	\node[circle,fill,inner sep=1pt] at (-2.7, 0.3) {};
	\draw[] (-2.7, 0.3) -- (-2.7, 1.3);
	\draw[] (-2.7, 1.3) -- (4, 1.3);
	\draw[-{Latex[]}] (4, 1.3) -- (4, 0.6);
		
	%\draw[color=black] (-2.7, -0.3) circle [radius=0.2cm];
	%\node[label,align=center] at (-2.7, -0.3) {$+$};
	\node[circle,fill,inner sep=1pt] at (-2.7, -0.3) {};
	\draw[] (4, -0.6) -- (4, -1.3);
	\draw[] (4, -1.3) -- (-2.7, -1.3);
	\draw[-{Latex[]}] (-2.7, -1.3) -- (-2.7, -0.35);
	\node[label,below,align=center] at (0.7, -1.3) {$\dd[X] J(x, y)$};
\end{tikzpicture}


==> ddn_nodes.tikz <==
% !TeX root = ../ddn-pami-19.tex
% Data processing nodes

% Define block styles
\tikzstyle{block} = [rectangle, draw=black, fill=white, text badly centered, rounded corners, 
	minimum height=4em,
	node distance = 8.5em, 
	text width=10em,
	%inner sep=0pt, 
	]
\tikzstyle{line} = [draw=black, -{Latex[]}, thick]
\tikzstyle{label} = [node distance = 2em,]
\tikzstyle{placeholder} = [inner sep=0pt]

\begin{tikzpicture}[]
    % Place nodes
    \node [block] (imperative) {$y=\tilde{f}(x; \theta)$};
    \node [block, below of=imperative] (declarative) {\[y \in \argmin_{u \in C} f(x, u; \theta)\]};
    % Place labels
    \node [placeholder, above left=-1.2em and -2pt of imperative] (xPlaceholder) {};
    \node [label, left=of xPlaceholder] (x) {$x$};
    \node [placeholder, below left=-1.2em and -2pt of imperative] (dJdxPlaceholder) {};
    \node [label, left=of dJdxPlaceholder] (dJdx) {$\text{D} J(x)$};
    \node [placeholder, above right=-1.2em and -2pt of imperative] (yPlaceholder) {};
    \node [label, right=of yPlaceholder] (y) {$y$};
    \node [placeholder, below right=-1.2em and -2pt of imperative] (dJdyPlaceholder) {};
    \node [label, right=of dJdyPlaceholder] (dJdy) {$\text{D} J(y)$};
    \node [placeholder, above left=-2pt and -4.2em of imperative] (thetaPlaceholder) {};
    \node [label, above=of thetaPlaceholder] (theta) {$\theta$};
    \node [placeholder, above right=-2pt and -4.2em of imperative] (dJdthetaPlaceholder) {};
    \node [label, above=of dJdthetaPlaceholder] (dJdtheta) {$\text{D} J(\theta)$};
    
    \node [placeholder, above left=-1.2em and -2pt of declarative] (xPlaceholder2) {};
    \node [label, left=of xPlaceholder2] (x2) {$x$};
    \node [placeholder, below left=-1.2em and -2pt of declarative] (dJdxPlaceholder2) {};
    \node [label, left=of dJdxPlaceholder2] (dJdx2) {$\text{D} J(x)$};
    \node [placeholder, above right=-1.2em and -2pt of declarative] (yPlaceholder2) {};
    \node [label, right=of yPlaceholder2] (y2) {$y$};
    \node [placeholder, below right=-1.2em and -2pt of declarative] (dJdyPlaceholder2) {};
    \node [label, right=of dJdyPlaceholder2] (dJdy2) {$\text{D} J(y)$};
    \node [placeholder, above left=-2pt and -4.2em of declarative] (thetaPlaceholder2) {};
    \node [label, above=of thetaPlaceholder2] (theta2) {$\theta$};
    \node [placeholder, above right=-2pt and -4.2em of declarative] (dJdthetaPlaceholder2) {};
    \node [label, above=of dJdthetaPlaceholder2] (dJdtheta2) {$\text{D} J(\theta)$};
    % Draw edges
    \path [line] (x) -- (xPlaceholder);
    \path [line] (dJdxPlaceholder) -- (dJdx);
    \path [line] (yPlaceholder) -- (y);
    \path [line] (dJdy) -- (dJdyPlaceholder);
    \path [line] (theta) -- (thetaPlaceholder);
    \path [line] (dJdthetaPlaceholder) -- (dJdtheta);
    \path [line] (x2) -- (xPlaceholder2);
    \path [line] (dJdxPlaceholder2) -- (dJdx2);
    \path [line] (yPlaceholder2) -- (y2);
    \path [line] (dJdy2) -- (dJdyPlaceholder2);
    \path [line] (theta2) -- (thetaPlaceholder2);
    \path [line] (dJdthetaPlaceholder2) -- (dJdtheta2);
\end{tikzpicture}

==> gradient_geometry.tikz <==
% !TeX root = ../ddn-pami-19.tex
% Geometry of the gradient under constrained optimisation

\def \fullgrad {1} % 1 to plot full gradient diagram, 0 otherwise

\colorlet{lightgray}{black!40}

\begin{tikzpicture}[rotate=25, scale=1.5]
  
  	\coordinate[](origin) at (0, 0);
  	\coordinate[](vhat) at (0, 1);  % norm = 1.0
  	\coordinate[](wprojvhat) at (0, 1.5);
  	\coordinate[](wprojplane) at (1, 0);
  	\coordinate[](w) at (1, 1.5);
  	\coordinate[](planeleft) at (-1, 0);
  	\coordinate[](planeright) at (2, 0);
  	\coordinate[](cvhat) at (0, -0.5);
  	\coordinate[](grad) at (1, 0.5);
  	\coordinate[](surfaceleft) at (-0.8,-0.5);
  	\coordinate[](surfaceright) at (1.4,-0.7);
  
  	
  	% Plane:
  	\draw[lightgray] (planeleft) -- (planeright);
  	\draw[lightgray] ($(origin)!0.2!(vhat)$) -- ($(origin)!0.2!(vhat) + (-0.2, 0)$);
  	\draw[lightgray] ($(origin)!0.2!(planeleft)$) -- ($(origin)!0.2!(planeleft) + (0, 0.2)$);
  	
  	% Surface
  	 \draw[lightgray] plot [smooth, tension=1] coordinates {(surfaceleft) (origin) (surfaceright)};
  	
  	% Construction lines
  	\draw[lightgray, dashed] (w) -- (wprojplane);
  	\draw[lightgray, dashed] (w) -- (wprojvhat);
  	
  	% Plot if full gradient diagram wanted
  	\pgfextra{\ifthenelse{\fullgrad=1}{
  			\draw[lightgray, dashed] (cvhat) -- (wprojplane);
  			\draw[-{Latex[]}] (origin) -- (cvhat);
  			\draw[-{Latex[]}] (origin) -- (grad);
			\node at (cvhat) [right = 0mm of cvhat] {$-\frac{c}{\|\tilde{a}\|}\hat{a}$};
  			\node at (grad) [above right = -1mm and -1mm of grad] {$H^{\frac{1}{2}}\dd y(x)$};
  		}{}
  	}
  	
  	% Arrows
	\draw[-{Latex[]}] (origin) -- (vhat);
  	\draw[-{Latex[]}] (origin) -- (w);
  	\draw[-{Latex[]}] (origin) -- (wprojvhat);
  	\draw[-{Latex[]}] (origin) -- (wprojplane);
	
  	% Labels
  	\node at (origin) [below left = 1mm and -1mm of origin] {$O$};
  	\node at (vhat) [below left = 0mm of vhat] {$\hat{a}$};
  	\node at (wprojvhat) [below left = 0mm of wprojvhat] {$(\hat{a}\cdot \tilde{b})\hat{a}$};
  	\node at (w) [right = 0mm of w] {$\tilde{b} = H^{\frac{1}{2}}\dd y_\text{unc}(x)$};
  	\node at (wprojplane) [below right = 0mm of wprojplane] {$\tilde{b} - (\hat{a}\cdot \tilde{b})\hat{a}$};
%  	\node at (surfaceright) [below right = 0mm and -4mm of surfaceright] {$h(x,y)=0$}; % not quite, actually transformed version

\end{tikzpicture}

==> ineq_const_cases.tikz <==
% !TeX root = ../ddn-pami-19.tex
% Inequality constrained solution scenarios

\begin{tikzpicture}
	\path[fill=gray!25] (-1,-4) -- (-1,0) -- (4,0) arc (0:-90:4) -- (-1,-4);
	\draw (4,0) arc (0:-90:4) -- (-1,-4);
	
	\draw (-0.75, -0.25) node[below right] {$g(y) < 0$};

	% case 1: unconstrained minimum within constraint set	
	\draw[fill=black!30!green] (1.25, -2.0) circle (0.1) node[above left] {$y_1$};
	\draw[color=black!30!green, dashed] (1.25, -2.0) circle (0.6);
	
	% case 2: unconstrained minimum outside of constraint set
	\def \a {-25};
	\draw[fill=black!30!red] ({4.0 * cos(\a)}, {4.0 * sin(\a)}) circle (0.1) node[right] {$y_2$};
	\draw[{-Latex[]}, color=black!30!red, dashed] ({4.0 * cos(\a)}, {4.0 * sin(\a)}) -- ({6.0 * cos(\a)}, {6.0 * sin(\a)});
	%\draw[fill=black!30!red] ({6.0 * cos(\a)}, {6.0 * sin(\a)}) circle (0.1);
	%\draw[color=black!30!red, dashed] ({6.0 * cos(\a)}, {6.0 * sin(\a)}) circle (0.6);
	
	% case 2: unconstrained and constrained coinside
	\def \b {-45};
	\draw[fill=black!30!blue] ({4.0 * cos(\b)}, {4.0 * sin(\b)}) circle (0.1) node[below right] {$y_3$};
	\draw[color=black!30!blue, dashed] ({4.0 * cos(\b)}, {4.0 * sin(\b)}) circle (0.6);
	
\end{tikzpicture}

==> projections.tikz <==
% !TeX root = ../ddn-pami-19.tex
% Projection onto spheres

\colorlet{lightgray}{black!15}

\begin{tikzpicture}
  \def \x {2.0};
  \def \y {0.75};
  
  \begin{scope}[shift={(-6, 0)}]
    \foreach \r in {2, ..., 6}
      \draw[lightgray] (\x, \y) circle (0.05 * \r * \r); 
    \draw[fill=black] (\x, \y) circle (0.05) node[above right] {$x$};

    \draw[-{Latex[]}] (0, -1.5) -- (0, 2);
    \draw[-{Latex[]}] (-1.5, 0) -- (3.5, 0);
    
    \draw[thick] (0, 1) -- (1, 0) -- (0, -1) -- (-1, 0) -- (0, 1);
    \draw[red,dashed] (\x, \y) circle ({sqrt((\x - 1.0)^2 + \y^2)});
    \draw[fill=black] (1, 0) circle (0.05) node[below=1mm] {$y_1$};
    \draw[dashed] (\x, \y) -- (1, 0);
  \end{scope}

  \begin{scope}
    \foreach \r in {2, ..., 6}
      \draw[lightgray] (\x, \y) circle (0.05 * \r * \r); 
    \draw[fill=black] (\x, \y) circle (0.05) node[above right] {$x$};

    \draw[-{Latex[]}] (0, -1.5) -- (0, 2);
    \draw[-{Latex[]}] (-1.5, 0) -- (3.5, 0);

    \draw[thick] (0,0) circle (1);
    \draw[red,dashed] (\x, \y) circle ({sqrt(\x^2 + \y^2) - 1.0});
    \draw[fill=black] ({sqrt(\x^2 / (\x^2 + \y^2)}, {sqrt(\y^2 / (\x^2 + \y^2)}) circle (0.05) node[left] {$y_2$};
    \draw[dashed] (\x, \y) -- ({sqrt(\x^2 / (\x^2 + \y^2)}, {sqrt(\y^2 / (\x^2 + \y^2)});
  \end{scope}


  \begin{scope}[shift={(6, 0)}]
    \foreach \r in {2, ..., 6}
      \draw[lightgray] (\x, \y) circle (0.05 * \r * \r); 
    \draw[fill=black] (\x, \y) circle (0.05) node[above right] {$x$};

    \draw[-{Latex[]}] (0, -1.5) -- (0, 2);
    \draw[-{Latex[]}] (-1.5, 0) -- (3.5, 0);

    \draw[thick] (-1,-1) rectangle (1, 1);
    \draw[red,dashed] (\x, \y) circle (\x - 1.0);
    \draw[fill=black] (1, \y) circle (0.05) node[below left] {$y_{\infty}$};
    \draw[dashed] (\x, \y) -- (1, \y);
  \end{scope}

\end{tikzpicture}

==> robust_costs.tikz <==
% !TeX root = ../ddn-pami-19.tex
% Robust cost functions

\begin{tikzpicture}[yscale=0.75]
  \draw[-{Latex[]}] (-3, 0) -- (3, 0) node[below] {$z$};
  \draw[-{Latex[]}] (0, -1) -- (0, 5) node[right] {$\phi(z; \alpha)$};

  % quadratic
  \draw[domain=-3:3,smooth,variable=\x,black,dotted] plot ({\x}, {0.5*\x*\x});

  % huber
  \draw[domain=-1:1,smooth,variable=\x,black,dashed] plot ({\x}, {0.5*\x*\x});
  \draw[domain=-3:-1,smooth,variable=\x,black,dashed] plot ({\x}, {abs(\x) - 0.5});
  \draw[domain=1:3,smooth,variable=\x,black,dashed] plot ({\x}, {abs(\x) - 0.5});

  % welsch
  \draw[domain=-3:3,smooth,variable=\x,black,dashdotted] plot ({\x}, {1.0 - exp(-0.5*\x*\x)});
  
  % truncated
  \draw[domain=-1:1,smooth,variable=\x,black] plot ({\x}, {0.5*\x*\x});
  \draw[domain=-3:-1,smooth,variable=\x,black] plot ({\x}, {0.5});
  \draw[domain=1:3,smooth,variable=\x,black] plot ({\x}, {0.5});

\end{tikzpicture}

==> robust_pooling_table.tex <==
\begin{table}
  \centering
  \newcolumntype{C}{>{\centering\arraybackslash}X}
  \renewcommand*{\arraystretch}{1.3}
  \begin{tabularx}{\linewidth}{@{}l | C C C C C@{}}%\hline
  	\multicolumn{1}{l}{}
    & {\sc Quadratic} & {\sc Pseudo-Huber} & {\sc Huber} & {\sc Welsch} & {\sc Trunc. Quad.} \\
    \hline
    \rule{0pt}{2.0\normalbaselineskip}
    $\phi(z; \alpha)$
    &
    $\frac{1}{2} z^2$
    &
	$\alpha^2 \left( \sqrt{1 + \left( \frac{z}{\alpha}\right)^2 } - 1 \right)$
    &
    \(
    \begin{cases}
      \frac{1}{2} z^2 & \text{for $|z| \leq \alpha$} \\
      \alpha(|z| - \frac{1}{2}\alpha) & \text{otherwise.}
    \end{cases}
    \)
    &
    $1 - \exp\left(-\frac{z^2}{2 \alpha^2} \right)$
    &
    \(
    \begin{cases}
      \frac{1}{2} z^2 & \text{for $|z| \leq \alpha$} \\
      \frac{1}{2} \alpha^2 & \text{otherwise.}
    \end{cases}
    \)
    \\[12pt]
    &
    % quadratic
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
      \draw[-{Latex[]}] (-4, 0) -- (4, 0) node[below] {$z$};
      \draw[-{Latex[]}] (0, -1) -- (0, 5) node[right] {$\phi$};

      \draw[domain=-3:3,smooth,variable=\x,black] plot ({\x}, {0.5*\x*\x});
    \end{tikzpicture}
    &
    % pseudo-huber
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
      \draw[-{Latex[]}] (-4, 0) -- (4, 0) node[below] {$z$};
      \draw[-{Latex[]}] (0, -1) -- (0, 5) node[right] {$\phi$};

      \draw[domain=-3:3,smooth,variable=\x,black] plot ({\x}, {2.0*(sqrt(1 + \x*\x) - 1)});
    \end{tikzpicture}
    &
    % huber
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
      \draw[-{Latex[]}] (-4, 0) -- (4, 0) node[below] {$z$};
      \draw[-{Latex[]}] (0, -1) -- (0, 5) node[right] {$\phi$};

      \draw[domain=-1:1,smooth,variable=\x,black] plot ({\x}, {1.5 * (0.5*\x*\x)});
      \draw[domain=-3:-1,smooth,variable=\x,black] plot ({\x}, {1.5 * (abs(\x) - 0.5)});
      \draw[domain=1:3,smooth,variable=\x,black] plot ({\x}, {1.5 * (abs(\x) - 0.5)});
    \end{tikzpicture}
    &
    % welsch
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
      \draw[-{Latex[]}] (-4, 0) -- (4, 0) node[below] {$z$};
      \draw[-{Latex[]}] (0, -1) -- (0, 5) node[right] {$\phi$};

      \draw[domain=-4:4,smooth,variable=\x,black] plot ({\x}, {2.0 * (1.0 - exp(-0.5*\x*\x))});
    \end{tikzpicture}
    &
    % truncated
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
      \draw[-{Latex[]}] (-4, 0) -- (4, 0) node[below] {$z$};
      \draw[-{Latex[]}] (0, -1) -- (0, 5) node[right] {$\phi$};

      \draw[domain=-1:1,smooth,variable=\x,black] plot ({\x}, {4.0 * 0.5*\x*\x});
      \draw[domain=-4:-1,smooth,variable=\x,black] plot ({\x}, {4.0 * 0.5});
      \draw[domain=1:4,smooth,variable=\x,black] plot ({\x}, {4.0 * 0.5});
    \end{tikzpicture}
    \\[12pt]
	&
    % quadratic
	\begin{tikzpicture}[xscale=0.25, yscale=0.125]
	\draw[-{Latex[]}] (-6, 0) -- (6, 0) node[below] {$u$};
	\draw[-{Latex[]}] (0, -2) -- (0, 12) node[right] {$f$};

	\draw[domain=-3:5,smooth,variable=\x,red,dotted] plot ({\x-2}, {0.5*\x*\x});
	\draw[domain=-5:3,smooth,variable=\x,blue,dotted] plot ({\x+2}, {0.5*\x*\x});
	\draw[domain=-2.75:2.75,smooth,variable=\x,black] plot ({\x}, {0.5*(\x-2)*(\x-2) + 0.5*(\x+2)*(\x+2)});	
	\end{tikzpicture}
    &
    % pseudo-huber
    \begin{tikzpicture}[xscale=0.25, yscale=0.125]
	\draw[-{Latex[]}] (-6, 0) -- (6, 0) node[below] {$u$};
	\draw[-{Latex[]}] (0, -2) -- (0, 12) node[right] {$f$};

	\draw[domain=-3:7,smooth,variable=\x,red,dotted] plot ({\x-2}, {1.5*(sqrt(1 + \x*\x) - 1)});
	\draw[domain=-7:3,smooth,variable=\x,blue,dotted] plot ({\x+2}, {1.5*(sqrt(1 + \x*\x) - 1)});

	\draw[domain=-5:5,smooth,variable=\x,black] plot ({\x}, {1.5*(sqrt(1 + (\x-2)*(\x-2)) - 1 + sqrt(1 + (\x+2)*(\x+2)) - 1)});
	\end{tikzpicture}
    &
    % huber
    \begin{tikzpicture}[xscale=0.25, yscale=0.125]
	\draw[-{Latex[]}] (-6, 0) -- (6, 0) node[below] {$u$};
	\draw[-{Latex[]}] (0, -2) -- (0, 12) node[right] {$f$};

	\draw[domain=-1:1,smooth,variable=\x,red,dotted] plot ({\x-2}, {1.5 * (0.5*\x*\x)});
	\draw[domain=-3:-1,smooth,variable=\x,red,dotted] plot ({\x-2}, {1.5 * (abs(\x) - 0.5)});
	\draw[domain=1:7,smooth,variable=\x,red,dotted] plot ({\x-2}, {1.5 * (abs(\x) - 0.5)});

	\draw[domain=-1:1,smooth,variable=\x,blue,dotted] plot ({\x+2}, {1.5 * (0.5*\x*\x)});
	\draw[domain=-7:-1,smooth,variable=\x,blue,dotted] plot ({\x+2}, {1.5 * (abs(\x) - 0.5)});
	\draw[domain=1:3,smooth,variable=\x,blue,dotted] plot ({\x+2}, {1.5 * (abs(\x) - 0.5)});

	\draw[domain=-4.5:-3,smooth,variable=\x,black] plot ({\x}, {1.5 * (abs(\x-2) - 0.5 + abs(\x+2) - 0.5)});
	\draw[domain=-3:-1,smooth,variable=\x,black] plot ({\x}, {1.5 * (0.5*(\x+2)*(\x+2) + abs(\x-2) - 0.5)});
	\draw[domain=-1:1,smooth,variable=\x,black] plot ({\x}, {1.5 * (abs(\x-2) - 0.5 + abs(\x+2) - 0.5)});
	\draw[domain=1:3,smooth,variable=\x,black] plot ({\x}, {1.5 * (0.5*(\x-2)*(\x-2) + abs(\x+2) - 0.5)});
	\draw[domain=3:4.5,smooth,variable=\x,black] plot ({\x}, {1.5 * (abs(\x-2) - 0.5 + abs(\x+2) - 0.5)});
	\end{tikzpicture}
    &
    % welsch
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
	\draw[-{Latex[]}] (-6, 0) -- (6, 0) node[below] {$u$};
	\draw[-{Latex[]}] (0, -1) -- (0, 6) node[right] {$f$};

	\draw[domain=-4:6,smooth,variable=\x,red,dotted] plot ({\x-2}, {2.25 * (1.0 - exp(-0.5*\x*\x))});
	\draw[domain=-6:4,smooth,variable=\x,blue,dotted] plot ({\x+2}, {2.25 * (1.0 - exp(-0.5*\x*\x))});
	\draw[domain=-6:6,smooth,variable=\x,black] plot ({\x}, {2.25 * (1.0 - exp(-0.5*(\x-2)*(\x-2)) + (1.0 - exp(-0.5*(\x+2)*(\x+2))))});
	\end{tikzpicture}
    &
    % trunc quad
    \begin{tikzpicture}[xscale=0.25, yscale=0.25]
	\draw[-{Latex[]}] (-6, 0) -- (6, 0) node[below] {$u$};
	\draw[-{Latex[]}] (0, -1) -- (0, 6) node[right] {$f$};

	\draw[domain=-1:1,smooth,variable=\x,red,dotted] plot ({\x-2}, {4.0 * 0.5*\x*\x});
	\draw[domain=-4:-1,smooth,variable=\x,red,dotted] plot ({\x-2}, {4.0 * 0.5});
	\draw[domain=1:6,smooth,variable=\x,red,dotted] plot ({\x-2}, {4.0 * 0.5});

	\draw[domain=-1:1,smooth,variable=\x,blue,dotted] plot ({\x+2}, {4.0 * 0.5*\x*\x});
	\draw[domain=-6:-1,smooth,variable=\x,blue,dotted] plot ({\x+2}, {4.0 * 0.5});
	\draw[domain=1:4,smooth,variable=\x,blue,dotted] plot ({\x+2}, {4.0 * 0.5});

	\draw[domain=-6:-3,smooth,variable=\x,black] plot ({\x}, {4.0 * (0.5 + 0.5)});
	\draw[domain=-3:-1,smooth,variable=\x,black] plot ({\x}, {4.0 * (0.5 + 0.5*(\x+2)*(\x+2))});
	\draw[domain=-1:1,smooth,variable=\x,black] plot ({\x}, {4.0 * (0.5 + 0.5)});
	\draw[domain=1:3,smooth,variable=\x,black] plot ({\x}, {4.0 * (0.5 + 0.5*(\x-2)*(\x-2))});
	\draw[domain=3:6,smooth,variable=\x,black] plot ({\x}, {4.0 * (0.5 + 0.5)});
	\end{tikzpicture}
    \\[12pt]
    & closed-form, convex, & convex, smooth, & convex, non-smooth ($C^1$), & non-convex, smooth, & non-convex, non-smooth ($C^0$),
    \\
    & smooth, unique solution & unique solution & non-isolated solutions & isolated solutions & isolated solutions
    \\[12pt]
    $\dd[YY]^2 f(x, y)$
    &
    $n$
    &
    $\sum_{i=1}^{n} \left( 1 + \left( \frac{y - x_i}{\alpha} \right) ^2 \right)^{-3/2}$
    &
    $\sum_{i=1}^{n} \ind{|y - x_i| \leq \alpha}$
    &
    $\sum_{i=1}^{n} \frac{\alpha^2 - (y - x_i)^2}{\alpha^4} \exp\left(-\frac{(y - x_i)^2}{2 \alpha^2} \right)$
    &
    $\sum_{i=1}^{n} \ind{|y - x_i| \leq \alpha}$
    \\[18pt]
    $\dd[XY]^2 f(x, y)$
    &
    $-\ones_n^T$
    &
    $\myvec{-\left( 1 + \left( \frac{y - x_i}{\alpha} \right) ^2 \right)^{-3/2}}^T$
    &
    $\myvec{-\ind{|y - x_i| \leq \alpha}}$
    &
    $\myvec{\frac{(y - x_i)^2 - \alpha^2}{\alpha^4} \exp\left(-\frac{(y - x_i)^2}{2 \alpha^2}\right)}^T$
    &
    $\myvec{-\ind{|y - x_i| \leq \alpha}}^T$
    \\[18pt]
    $\dd y(x)$
    &
    $\frac{1}{n} \ones_n^T$
    &
    \begin{tabular}{c}
	  $\myvec{\frac{w_i}{\sum_{j=1}^{n} w_j}}^T$ where \\[12pt]
	  $w_i = \left( 1 + \left( \frac{y - x_i}{\alpha} \right) ^2 \right)^{-3/2}$
    \end{tabular}
    &
    $\myvec{\frac{\ind{|y - x_i| \leq \alpha}}{\sum_{j=1}^{n} \ind{|y - x_j| \leq \alpha}}}^T$
    &
    \begin{tabular}{c}
      $\myvec{\frac{w_i}{\sum_{j=1}^{n} w_j}}^T$ where \\[12pt]
      $w_i = \frac{\alpha^2 - (y - x_i)^2}{\alpha^4} \exp\left(-\frac{(y - x_i)^2}{2 \alpha^2}\right)$
    \end{tabular}
    &
    $\myvec{\frac{\ind{|y - x_i| \leq \alpha}}{\sum_{j=1}^{n} \ind{|y - x_j| \leq \alpha}}}^T$
    \\[-6pt]
    \\
    \hline
  \end{tabularx}
  \caption{The gradient of the estimate for a robust mean over a
    vector of values for various penalty functions $\phi(z; \alpha)$ when
    it exists. The robust estimate is found as $y(x) = \argmin_{u \in
      \reals} f(x, u)$ with $f(x, u) = \sum_{i=1}^{n} \phi(u - x_i;
    \alpha)$. The first plot (row 2) shows the penalty function, the second plot (row 3)
    shows an example $f(x, u)$ for $x = (-2\alpha, 2\alpha) \in \reals^2$.
    Plots have been drawn at different scales to enhance visualization of shape differences between the penalty functions.
    Despite not being able to solve the problem in
    closed form for most penalty functions, given a solution the gradient
    $\dd y(x)$ can still be calculated. Notice the similarity in gradient
    forms due to the objective $f$ being composed of a sum of independent penalties,
    each penalty symmetric in $x$ and $y$. Moreover, the Huber and
    truncated quadratic have exactly the same gradient form (when it exists)
    even though their solutions may be different. Under some conditions
    Huber and Welsch may result in a zero $\dd[YY]^2 f$ and, hence, an undefined gradient.
    However, we did not see this in practice. More importantly, computation of the
    Welsch gradient is sensitive to numerical underflow and care should be taken to
    appropriately scale the $w_i$'s before dividing by their sum.}
  \label{tab:robust_pooling}
\end{table}

